Risk-Aware Motion Planning with Learned Trajectory Primitives and Probabilistic Safety Assessment

This paper presents a radial basis function network (RBFN)-informed motion planning framework for safe and efficient urban autonomous driving. The proposed approach combines RBFN-based candidate trajectory generation with an analytic collision probability assessment and optimization-based trajectory refinement. The network learns jerk-minimal trajectories, enabling the MPC to operate within a reduced and dynamically consistent search space. Candidate motion primitives are selected based on an accurate probabilistic risk measure. This design decreases solver complexity while preserving safety and constraint satisfaction. The framework is evaluated in numerous urban driving scenarios. Results demonstrate improved risk awareness and fewer vehicle-limit violations compared to benchmark methods. The proposed approach integrates learning-based trajectories into optimization-based motion planning, thereby ensuring safety and interpretability.

==> figs/cost.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\columnwidth,
    height=0.6\columnwidth,
    ymajorgrids,
    boxplot/draw direction=y,
    % axis lines=left,
    % ylabel={Computation Time [s]},
    xtick={1,2,3,4},
    xticklabels={Hybrid,Frenetix, MP-RBFN\textsubscript{only},MPC\textsubscript{only}},
    xtick style={draw=none},
    % enlarge x limits=0.15,%{lower=-0.1, upper=0.2},
    xlabel={},
    xmin=0.6, xmax=4.4,
    ylabel = {Normalized Costs},
    boxplot/every whisker/.style={solid},
boxplot/every median/.style={solid},
boxplot/every box/.style={solid},
    legend style={
        at={(0.5,-0.15)},    % center below axis
        anchor=north,
        legend columns=2,   % single row
        draw=none,           % no box
        column sep=10pt %1em       % spacing between entries
    }
]
% --- Legend with only color boxes ---
\addlegendimage{only marks, mark=square*, mark size=4pt, fill=DarkBlue!60!white, draw=DarkBlue!70!black}
\addlegendentry{Obstacle Distance}

\addlegendimage{only marks, mark=square*, mark size=4pt, fill=Green!60!white, draw=Green!70!black}
\addlegendentry{Steering Rate}

\addlegendimage{only marks, mark=square*, mark size=4pt, fill=Orange!60!white, draw=Orange!70!black}
\addlegendentry{Longitudinal Jerk}
% Hybrid
\addplot+[ %Distance
    boxplot prepared={
        lower whisker=0.,
        lower quartile=0.001,
        median=0.1,
        upper quartile=0.4,
        upper whisker=1,
    },
    boxplot/draw position=1-0.2,
    boxplot/box extend=0.2,
    fill=DarkBlue!60!white,
    draw=DarkBlue!70!black,
] coordinates {};




\addplot+[ %Distance
    boxplot prepared={
        lower whisker=0.0,
        lower quartile=0.01,
        median=0.09,
        upper quartile=0.37,
        upper whisker=0.9,
    },
    boxplot/draw position=2-0.2,
    boxplot/box extend=0.2,
    fill=DarkBlue!60!white,
    draw=DarkBlue!70!black,
] coordinates {};

\addplot+[ %Distance
    boxplot prepared={
        lower whisker=0.,
        lower quartile=0.01,
        median=0.1,
        upper quartile=0.36,
        upper whisker=0.88,
    },
    boxplot/draw position=3-0.2,
    boxplot/box extend=0.2,
    fill=DarkBlue!60!white,
    draw=DarkBlue!70!black,
] coordinates {};

\addplot+[ %Distance
    boxplot prepared={
        lower whisker=0,
        lower quartile=0,
        median=0.1,
        upper quartile=0.3,
        upper whisker=0.76,
    },
    boxplot/draw position=4-0.2,
    boxplot/box extend=0.2,
    fill=DarkBlue!60!white,
    draw=DarkBlue!70!black,
] coordinates {};

% steering rate
\addplot+[ 
    boxplot prepared={
        lower whisker=0.,
        lower quartile=0.04,
        median=0.09,
        upper quartile=0.17,
        upper whisker=0.38,
    },
    boxplot/draw position=1,
    boxplot/box extend=0.2,
    fill=Green!60!white,
    draw=Green!70!black,
] coordinates {};

\addplot+[ 
    boxplot prepared={
        lower whisker=0.,
        lower quartile=0.02,
        median=0.07,
        upper quartile=0.2,
        upper whisker=0.47,
    },
    boxplot/draw position=2,
    boxplot/box extend=0.2,
    fill=Green!60!white,
    draw=Green!70!black,
] coordinates {};
\addplot+[ 
    boxplot prepared={
        lower whisker=0.,
        lower quartile=0.1,
        median=0.25,
        upper quartile=0.46,
        upper whisker=1,
    },
    boxplot/draw position=3,
    boxplot/box extend=0.2,
    fill=Green!60!white,
    draw=Green!70!black,
] coordinates {};


\addplot+[ 
    boxplot prepared={
        lower whisker=0.,
        lower quartile=0.13,
        median=0.24,
        upper quartile=0.36,
        upper whisker=0.67,
    },
    boxplot/draw position=4,
    boxplot/box extend=0.2,
    fill=Green!60!white,
    draw=Green!70!black,
] coordinates {};

% jerk
\addplot+[
    boxplot prepared={
    draw position=1+0.2,
        box extend=0.2,
        lower whisker=0.,
        lower quartile=0.002,
        median=0.007,
        upper quartile=0.02,
        upper whisker=0.05,
    },
    fill=Orange!60!white,
    draw=Orange!70!black,
] coordinates {};


\addplot+[
    boxplot prepared={
    draw position=2+0.2,
        box extend=0.2,
        lower whisker=0.,
        lower quartile=0,
        median=0.002,
        upper quartile=0.003,
        upper whisker=0.004,
    },
    fill=Orange!60!white,
    draw=Orange!70!black,
] coordinates {};
\addplot+[
    boxplot prepared={
    draw position=3+0.2,
        box extend=0.2,
        lower whisker=0.,
        lower quartile=0.01,
        median=0.03,
        upper quartile=0.05,
        upper whisker=0.1,
    },
    fill=Orange!60!white,
    draw=Orange!70!black,
] coordinates {};
\addplot+[
    boxplot prepared={
    draw position=4+0.2,
        box extend=0.2,
        lower whisker=0.,
        lower quartile=0.17,
        median=0.32,
        upper quartile=0.51,
        upper whisker=1,
    },
    fill=Orange!60!white,
    %fill opacity=0.65,
    draw=Orange!70!black,
] coordinates {};


\end{axis}
\end{tikzpicture}

==> figs/succesrate.tex <==
% \begin{tikzpicture}
% \begin{axis}[
%     width=0.95\linewidth,
%     height=0.6\linewidth,
%     ybar stacked,
%     bar width=25pt,
%     symbolic x coords={Hybrid,Frenetix, MP-RBFN\textsubscript{only},MPC\textsubscript{only}},
%     xtick=data,
%     xtick style={draw=none},
%     enlarge x limits=0.15,%{lower=-0.1, upper=0.2},
%     xlabel={},
%     ylabel={Percentage in \si{\percent}},
%     legend style={at={(0.5,-0.15)},draw=none, fill=none, anchor=north, legend columns = 2, column sep=10pt},
%     % grid=both,
%     ymajorgrids=true,
%     ymax=100,
%     ymin=0,
%     ytick = {0,25,50,75,100},
% ]


% \addplot+[ybar, draw=Green!70!black, fill=Green, fill opacity=0.65] coordinates {(Hybrid,52.19) (Frenetix,51.63) (MPC\textsubscript{only}, 25.71) (MP-RBFN\textsubscript{only}, 52.4)};
% \addlegendentry{Success}

% \addplot+[ybar, draw=DarkBlue!70!black, fill=DarkBlue, fill opacity=0.65] coordinates {(Hybrid,9.99) (Frenetix,2.6) (MPC\textsubscript{only}, 5.45) (MP-RBFN\textsubscript{only}, 7.27)};
% \addlegendentry{Time Limit}

% \addplot+[ybar, draw=Orange!70!black, fill=Orange, fill opacity=0.65] coordinates {
% (Hybrid,23.79) (Frenetix,32.51) (MPC\textsubscript{only}, 68.83) (MP-RBFN\textsubscript{only}, 35.46)};
% \addlegendentry{Collision}
% \addplot+[ybar, draw=Gray!70!black, fill=Gray, fill opacity=0.65] coordinates {(Hybrid,14.03) (Frenetix,13.26) (MPC\textsubscript{only}, 0) (MP-RBFN\textsubscript{only}, 4.85)};
% \addlegendentry{Invalid Trajectory}

% \end{axis}
% \end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
    width=0.95\linewidth,
    height=0.6\linewidth,
    ybar stacked,
    bar width=25pt,
    symbolic x coords={Hybrid,Frenetix,MP-RBFN-only,MPC-only},
    xtick=data,
    xticklabels={Hybrid,Frenetix,MP-RBFN\textsubscript{only},MPC\textsubscript{only}},
    xtick style={draw=none},
    enlarge x limits=0.15,
    ylabel={Percentage in \si{\percent}},
    legend style={
        at={(0.5,-0.15)},
        draw=none,
        fill=none,
        anchor=north,
        legend columns=2,
        column sep=10pt
    },
    ymajorgrids=true,
    ymin=0,
    ymax=100,
    ytick={0,25,50,75,100},
    point meta=rawy,
    nodes near coords={
    % \ifdim\pgfplotspointmeta pt<20
    % \else
        \bfseries\textbf{\pgfmathprintnumber[fixed,precision=0]{\pgfplotspointmeta}\%}
    % \fi
},
    every node near coord/.append style={
        font=\scriptsize\bfseries,
        text=black,
        anchor=center,
        fill=white,
        fill opacity=0.7,
        text opacity=1,
        rounded corners=1pt,
        inner sep=1pt
    },
]

\addplot+[ybar, draw=Green!70!black, fill=Green!60!white]
coordinates {(Hybrid,52.19) (Frenetix,51.63) (MP-RBFN-only,52.4) (MPC-only,25.71)};
\addlegendentry{Success}

\addplot+[ybar, draw=DarkBlue!70!black, fill=DarkBlue!60!white]
coordinates {(Hybrid,9.99) (Frenetix,2.6) (MP-RBFN-only,7.27) (MPC-only,5.45)};
\addlegendentry{Time Limit}

\addplot+[ybar, draw=Orange!70!black, fill=Orange!60!white]
coordinates {(Hybrid,23.79) (Frenetix,32.51) (MP-RBFN-only,35.46) (MPC-only,68.83)};
\addlegendentry{Collision}

\addplot+[ybar, draw=Gray!70!black, fill=Gray!60!white]
coordinates {(Hybrid,14.03) (Frenetix,13.26) (MP-RBFN-only,4.85) (MPC-only,0)};
\addlegendentry{Invalid Trajectory}

\end{axis}
\end{tikzpicture}
